Toward the first quantum simulation with quantum speedup

With quantum computers of significant size now on the horizon, we should understand how to best exploit their initially limited abilities. To this end, we aim to identify a practical problem that is beyond the reach of current classical computers, but that requires the fewest resources for a quantum computer. We consider quantum simulation of spin systems, which could be applied to understand condensed matter phenomena. We synthesize explicit circuits for three leading quantum simulation algorithms, employing diverse techniques to tighten error bounds and optimize circuit implementations. Quantum signal processing appears to be preferred among algorithms with rigorous performance guarantees, whereas higher-order product formulas prevail if empirical error estimates suffice. Our circuits are orders of magnitude smaller than those for the simplest classically-infeasible instances of factoring and quantum chemistry.

==> 4_ana_min_com_totalCZ.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=10cm,
    ymajorgrids=true,
    legend style={at={(0.05,0.95)},anchor=north west},
    xlabel={System size},
    ylabel={Total gate count},
    xmin=10,
    xmax=600,
    xtick={10,100},
    xticklabels={10,100},
    extra x ticks={30,300},
    extra x tick labels={30,300},
    every axis legend/.append style={nodes={right}}
    ]
    
    \addplot[only marks, red] coordinates {
      \preoptimczlargetotalfrthanaavg
    };
    \addlegendentry{Analytic}
    
    \addplot[only marks, red, fill opacity=0.5] coordinates {
      \preoptimczlargetotalfrthminavg
    };
    \addlegendentry{Minimized}
    
    \addplot[only marks, red, fill opacity=0.35] coordinates {
      \preoptimczlargetotalfrthcomavg
    };
    \addlegendentry{Commutator}
    
    \addplot[only marks,red,mark=o,mark options={fill=white,line width=1.25pt}] coordinates {
      \preoptimczlargetotalfrthfitavg
    };
    \addlegendentry{Empirical}
    
  \end{loglogaxis}
\end{tikzpicture}


==> PlotQubits.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    grid=major,
    legend style={at={(0.95,0.05)},anchor=south east},
    xlabel={System size},
    ylabel={Qubits},
    every axis legend/.append style={nodes={right}}
    ]
    
    \addplot[only marks, red] coordinates {
      (5,5)
      (10,10)
      (15,15)
      (20,20)
      (25,25)
      (30,30)
      (35,35)
      (40,40)
      (45,45)
      (50,50)
      (55,55)
      (60,60)
      (65,65)
      (70,70)
      (75,75)
      (80,80)
      (85,85)
      (90,90)
      (95,95)
      (100,100)
    };
    \addlegendentry{PF}

    \addplot[only marks, blue] coordinates {
      (5,68)
      (10,94)
      (15,99)
      (20,116)
      (25,133)
      (30,138)
      (35,156)
      (40,161)
      (45,166)
      (50,171)
      (55,176)
      (60,181)
      (65,200)
      (70,205)
      (75,210)
      (80,215)
      (85,235)
      (90,240)
      (95,245)
      (100,250)
    };
    \addlegendentry{TS}
 
    \addplot[only marks, black!30!green] coordinates {
      (5,16)
      (10,23)
      (15,28)
      (20,35)
      (25,40)
      (30,45)
      (35,52)
      (40,57)
      (45,62)
      (50,67)
      (55,72)
      (60,77)
      (65,84)
      (70,89)
      (75,94)
      (80,99)
      (85,104)
      (90,109)
      (95,114)
      (100,119)
      };
      \addlegendentry{QSP}
      \end{axis}
\end{tikzpicture}


==> ana12468.tex <==

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=10cm,
    ymajorgrids=true,
    legend style={at={(0.05,0.95)},anchor=north west,font=\footnotesize},
    xlabel={System size},
    ylabel={Total gate count},
    xmin=10,
    xmax=600,
    xtick={10,100},
    xticklabels={10,100},
    extra x ticks={30,300},
    extra x tick labels={30,300},
    every axis legend/.append style={nodes={right}}
    ]

    \addlegendimage{empty legend}
    \addlegendentry[yshift=0pt]{\hspace{-.25cm}\textbf{Analytic}}

    \addplot[only marks, red] coordinates {
      \preoptimczlargetotalfstanaavg
    };
    \addlegendentry{First order}

    \addplot[only marks, red, mark=triangle*] coordinates {
      \preoptimczlargetotalsndanaavg
    };
    \addlegendentry{Second order}

    \addplot[only marks, red, fill opacity=.5, mark=square*] coordinates {
      \preoptimczlargetotalfrthanaavg
    };
    \addlegendentry{Fourth order}

    \addplot[only marks, red, fill opacity=.5, mark=hexagon*] coordinates {
      \preoptimczlargetotalsxthanaavg
    };
    \addlegendentry{Sixth order}

    \addplot[only marks, red, mark=octagon*] coordinates {
      \preoptimczlargetotaleigthanaavg
    };
    \addlegendentry{Eighth order}
  \end{loglogaxis}
\end{tikzpicture}


==> com124.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=10cm,
    ymajorgrids=true,
    legend style={at={(0.05,0.95)},anchor=north west,font=\footnotesize},
    xlabel={System size},
    ylabel={Total gate count},
    xmin=10,
    xmax=600,
    xtick={10,100},
    xticklabels={10,100},
    extra x ticks={30,300},
    extra x tick labels={30,300},
    every axis legend/.append style={nodes={right}}
    ]

    \addlegendimage{empty legend}
    \addlegendentry[yshift=0pt]{\hspace{-.25cm}\textbf{Commutator}}
    
    \addplot[only marks, red] coordinates {
      \preoptimczlargetotalfstcomavg
    };
    \addlegendentry{First order}

    \addplot[only marks, mark=triangle*, red] coordinates {
      \preoptimczlargetotalsndcomavg
    };
    \addlegendentry{Second order}
    
    \addplot[only marks, fill opacity=.5, red, mark=square*] coordinates {
      \preoptimczlargetotalfrthcomavg
    };
    \addlegendentry{Fourth order}

  \end{loglogaxis}
\end{tikzpicture}


==> fit12468.tex <==

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=10cm,
    ymajorgrids=true,
    legend style={at={(0.05,0.95)},anchor=north west,font=\footnotesize},
    xlabel={System size},
    ylabel={Total gate count},
    xmin=10,
    xmax=600,
    xtick={10,100},
    xticklabels={10,100},
    extra x ticks={30,300},
    extra x tick labels={30,300},
    every axis legend/.append style={nodes={right}}
    ]

    \addlegendimage{empty legend}
    \addlegendentry[yshift=0pt]{\hspace{-.25cm}\textbf{Empirical}}
    
    \addplot[only marks, red, mark options={fill=white,line width=1pt}] coordinates {
      \preoptimczlargetotalfstfitavg
    };
    \addlegendentry{First order}
    
    \addplot[only marks, red, mark=triangle*, mark options={fill=white,line width=1pt}] coordinates {
      \preoptimczlargetotalsndfitavg
    };
    \addlegendentry{Second order}
    
    \addplot[only marks, red, fill opacity=0, mark=square*, mark options={fill=white,line width=1pt}] coordinates {
      \preoptimczlargetotalfrthfitavg
    };
    \addlegendentry{Fourth order}

    \addplot[only marks, red, fill opacity=0, draw opacity=.66, mark=hexagon*, mark options={fill=white,line width=1pt}] coordinates {
      \preoptimczlargetotalsxthfitavg
    };
    \addlegendentry{Sixth order}    

    \addplot[only marks, red, fill opacity=0, draw opacity=.5, mark=octagon*, mark options={fill=white,line width=1pt}] coordinates {
      \preoptimczlargetotaleigthfitavg
    };        
    \addlegendentry{Eighth order}    

  \end{loglogaxis}
\end{tikzpicture}


==> min12468.tex <==

\begin{tikzpicture}
  \begin{loglogaxis}[
    width=10cm,
    ymajorgrids=true,
    legend style={at={(0.05,0.95)},anchor=north west,font=\footnotesize},
    xlabel={System size},
    ylabel={Total gate count},
    xmin=10,
    xmax=600,
    xtick={10,100},
    xticklabels={10,100},
    extra x ticks={30,300},
    extra x tick labels={30,300},
    every axis legend/.append style={nodes={right}}
    ]

    \addlegendimage{empty legend}
    \addlegendentry[yshift=0pt]{\hspace{-.25cm}\textbf{Minimized}}
    
    \addplot[only marks, red] coordinates {
      \preoptimczlargetotalfstminavg
    };
    \addlegendentry{First order}
    
    \addplot[only marks, red, mark=triangle*] coordinates {
      \preoptimczlargetotalsndminavg
    };
    \addlegendentry{Second order}
    
    \addplot[only marks, red, fill opacity=.5, mark=square*] coordinates {
      \preoptimczlargetotalfrthminavg
    };
    \addlegendentry{Fourth order}

    \addplot[only marks, red, fill opacity=.5, mark=hexagon*] coordinates {
      \preoptimczlargetotalsxthminavg
    };
    \addlegendentry{Sixth order}

    \addplot[only marks, red, fill opacity=.5, mark=octagon*] coordinates {
      \preoptimczlargetotaleigthminavg
    };        
    \addlegendentry{Eighth order}    
  \end{loglogaxis}
\end{tikzpicture}

